Cooper pair tunnelling into a Quantum Hall fluid

Transport through a tunnel junction connecting a superconductor to a spin-aligned quantum Hall fluid at filling $\nu$ is studied theoretically. The dominant transport channel at low temperatures is the tunnelling of Cooper pairs into edge states of the quantum Hall fluid. This process, which is greatly suppressed at low energies due to both Coulomb and Pauli exclusion effects, leads to a tunnelling conductance which vanishes with temperature as $T^{4/\nu -2}$, for $\nu^{-1}$ an odd integer. For integer fillings with $\nu >1$ the "Pauli blockade" is circumvented and a non-vanishing conductance is predicted.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
___________________________________________________________________________
POSTSCRIPT FILE FOR ONE FIGURE BELOW
___________________________________________________________________________

%!
%%Title: andy.fig
%%Creator: f2ps
%%CreationDate: Tue Nov 16 10:32:09 1993
%%For: darla@nsfitp (Darla SharpFitzo)
%%Pages: 1
%%BoundingBox: -497 -669 -84 -66
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
612 792 translate
0.900000 -0.900000 scale
90 rotate
1.000 setlinewidth
% Ellipse
newpath 374 314 5 5 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 122 371 2 2 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Polyline
newpath 249 219 moveto 237 198 lineto 259 194 lineto stroke
% Polyline
newpath 223 425 moveto 243 429 lineto 229 449 lineto stroke
% Polyline
newpath 142 522 moveto 674 522 lineto stroke
% Polyline
newpath 319 434 moveto 493 434 lineto stroke
% Polyline
newpath 369 220 moveto 443 219 lineto stroke
% Polyline
newpath 323 200 moveto 492 200 lineto stroke
% Polyline
newpath 231 161 moveto 581 160 lineto stroke
% Polyline
newpath 185 140 moveto 635 140 lineto stroke
% Polyline
newpath 136 119 moveto 680 119 lineto stroke
newpath 289.278 314.000 84.870 -62.093 62.093 arc
 stroke
% Ellipse
newpath 122 371 9 8 0 360 DrawEllipse
 stroke
% Polyline
newpath 329 389 moveto 79 509 lineto stroke
% Polyline
newpath 329 239 moveto 79 129 lineto stroke
% Polyline
newpath 405 236 moveto 743 94 lineto stroke
% Polyline
newpath 405 236 moveto 75 94 lineto stroke
% Polyline
newpath 405 236 moveto 405 390 lineto stroke
% Polyline
newpath 75 94 moveto 743 94 lineto stroke
% Polyline
newpath 75 553 moveto 405 390 lineto stroke
% Polyline
newpath 738 553 moveto 405 390 lineto stroke
% Polyline
newpath 75 553 moveto 738 553 lineto stroke
% Polyline
newpath 361 411 moveto 447 411 lineto stroke
% Polyline
newpath 247 468 moveto 565 468 lineto stroke
% Polyline
newpath 191 496 moveto 620 496 lineto stroke
% Polyline
newpath 274 179 moveto 543 179 lineto stroke
/fn0.18 /Times-Roman findfont 20.000000 scalefont def
fn0.18 setfont
(B) 91 378 moveto 1 -1 scale show 1 -1 scale
(2DEG) 95 293 moveto 1 -1 scale show 1 -1 scale
/fn0.24 /Times-Roman findfont 26.666667 scalefont def
fn0.24 setfont
(s.c.) 578 315 moveto 1 -1 scale show 1 -1 scale
/fn0.16 /Times-Roman findfont 17.777778 scalefont def
fn0.16 setfont
(x=0) 310 315 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
